Neutron Star Properties and Femtoscopic Constraints

We construct the equation of state of hypernuclear matter and study the structure of neutron stars employing a chiral hyperon-nucleon interaction of the J\"{u}lich--Bonn group tuned to femtoscopic $\Lambda p$ data of the ALICE Collaboration, and $\Lambda\Lambda$ and $\Xi$N interactions determined from lattice QCD calculations by the HAL QCD Collaboration that reproduce the femtoscopic $\Lambda\Lambda$ and $\Xi^-p$ data. We employ the ab-initio microscopic Brueckner--Hartree--Fock theory extended to the strange baryon sector. A special focus is put on the uncertainties of the hyperon interactions and how they are effectively propagated to the composition, equation of state, mass-radius relation and tidal deformability of neutron stars. To such end, we consider the uncertainty due to the experimental error of the femtoscopic $\Lambda p$ data used to fix the chiral hyperon-nucleon interaction and the theoretical uncertainty, estimated from the residual cut-off dependence of this interaction. We find that the final maximum mass of a neutron star with hyperons is in the range $1.3-1.4$ $M_\odot$, in agreement with previous works. The hyperon puzzle, therefore, remains still an open issue if only two-body hyperon-nucleon and hyperon-hyperon interactions are considered. Predictions for the tidal deformability of neutron stars with hyperons are found to be in agreement with the observational constraints from the gravitational wave event GW170817 in the mass range $1.1-1.3$ $M_\odot$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

